Nonequilibrium Dynamics and Aging in the Three--Dimensional Ising Spin Glass Model

The low temperature dynamics of the three dimensional Ising spin glass in zero field with a discrete bond distribution is investigated via MC simulations. The thermoremanent magnetization is found to decay algebraically and the temperature dependent exponents agree very well with the experimentally determined values. The nonequilibrium autocorrelation function $C(t,t_w)$ shows a crossover at the waiting (or {\em aging}) time $t_w$ from algebraic {\em quasi-equilibrium} decay for times $t$$\ll$$t_w$ to another, faster algebraic decay for $t$$\gg$$t_w$ with an exponent similar to one for the remanent magnetization.

==> (inline-0) <==
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,272){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,272){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,317){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,317){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,357){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,357){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,393){\makebox(0,0)[r]{0.01}}
\put(1416,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,764){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,764){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,862){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,862){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,937){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,937){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,999){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,999){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1051){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1051){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1136){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1136){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1172){\makebox(0,0)[r]{0.1}}
\put(1416,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(323,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(323,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(401,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(440,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(440,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){10}}
\put(459,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(518,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(518,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(596,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(596,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(636,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(636,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){100}}
\put(655,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(713,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(713,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(791,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(791,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(831,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(831,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1000}}
\put(850,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(909,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(909,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(987,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(987,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1026,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1026,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){10000}}
\put(1045,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1104,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1104,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1182,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1182,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1222,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1222,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){100000}}
\put(1241,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1299,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1299,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1377,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1377,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1417,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1417,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1e+06}}
\put(1436,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,665){\makebox(0,0)[l]{\shortstack{\large M$_{\rm rem}$(t)}}}
\put(850,68){\makebox(0,0){\large t}}
%\put(850,1217){\makebox(0,0){{\large \bf Remanent Magnetization}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(323,1053){\circle{18}}
\put(357,1039){\circle{18}}
\put(382,1026){\circle{18}}
\put(401,1007){\circle{18}}
\put(416,995){\circle{18}}
\put(429,985){\circle{18}}
\put(440,975){\circle{18}}
\put(450,967){\circle{18}}
\put(494,948){\circle{18}}
\put(537,930){\circle{18}}
\put(566,920){\circle{18}}
\put(587,913){\circle{18}}
\put(604,908){\circle{18}}
\put(618,905){\circle{18}}
\put(630,904){\circle{18}}
\put(641,902){\circle{18}}
\put(650,900){\circle{18}}
\put(689,894){\circle{18}}
\put(732,887){\circle{18}}
\put(761,882){\circle{18}}
\put(782,881){\circle{18}}
\put(799,878){\circle{18}}
\put(813,875){\circle{18}}
\put(826,873){\circle{18}}
\put(836,871){\circle{18}}
\put(846,869){\circle{18}}
\put(884,860){\circle{18}}
\put(928,846){\circle{18}}
\put(956,835){\circle{18}}
\put(978,826){\circle{18}}
\put(995,818){\circle{18}}
\put(1009,811){\circle{18}}
\put(1021,805){\circle{18}}
\put(1032,802){\circle{18}}
\put(1041,799){\circle{18}}
\put(1080,779){\circle{18}}
\put(1123,759){\circle{18}}
\put(1152,747){\circle{18}}
\put(1173,737){\circle{18}}
\put(1190,731){\circle{18}}
\put(1204,724){\circle{18}}
\put(1216,720){\circle{18}}
\put(1227,713){\circle{18}}
\put(1236,708){\circle{18}}
\put(1275,690){\circle{18}}
\put(1318,675){\circle{18}}
\put(1347,663){\circle{18}}
\put(1368,658){\circle{18}}
\put(1385,652){\circle{18}}
\put(1399,645){\circle{18}}
\put(1412,642){\circle{18}}
\put(1422,641){\circle{18}}
\put(1432,637){\circle{18}}
\put(323,1052){\circle{18}}
\put(357,1040){\circle{18}}
\put(382,1026){\circle{18}}
\put(401,1004){\circle{18}}
\put(416,996){\circle{18}}
\put(429,984){\circle{18}}
\put(440,980){\circle{18}}
\put(450,973){\circle{18}}
\put(494,950){\circle{18}}
\put(537,928){\circle{18}}
\put(566,917){\circle{18}}
\put(587,911){\circle{18}}
\put(604,904){\circle{18}}
\put(618,899){\circle{18}}
\put(630,895){\circle{18}}
\put(641,893){\circle{18}}
\put(650,889){\circle{18}}
\put(689,875){\circle{18}}
\put(732,858){\circle{18}}
\put(761,845){\circle{18}}
\put(782,836){\circle{18}}
\put(799,827){\circle{18}}
\put(813,821){\circle{18}}
\put(826,815){\circle{18}}
\put(836,810){\circle{18}}
\put(846,803){\circle{18}}
\put(884,784){\circle{18}}
\put(928,761){\circle{18}}
\put(956,744){\circle{18}}
\put(978,730){\circle{18}}
\put(995,721){\circle{18}}
\put(1009,713){\circle{18}}
\put(1021,707){\circle{18}}
\put(1032,701){\circle{18}}
\put(1041,695){\circle{18}}
\put(1080,680){\circle{18}}
\put(1123,656){\circle{18}}
\put(1152,642){\circle{18}}
\put(1173,634){\circle{18}}
\put(1190,627){\circle{18}}
\put(1204,624){\circle{18}}
\put(1216,619){\circle{18}}
\put(1227,613){\circle{18}}
\put(1236,604){\circle{18}}
\put(1275,584){\circle{18}}
\put(1318,558){\circle{18}}
\put(1347,543){\circle{18}}
\put(1368,532){\circle{18}}
\put(1385,516){\circle{18}}
\put(1399,511){\circle{18}}
\put(1412,511){\circle{18}}
\put(1422,509){\circle{18}}
\put(1432,502){\circle{18}}
\put(323,1051){\circle{18}}
\put(357,1040){\circle{18}}
\put(382,1022){\circle{18}}
\put(401,999){\circle{18}}
\put(416,990){\circle{18}}
\put(429,980){\circle{18}}
\put(440,976){\circle{18}}
\put(450,965){\circle{18}}
\put(494,939){\circle{18}}
\put(537,916){\circle{18}}
\put(566,899){\circle{18}}
\put(587,888){\circle{18}}
\put(604,881){\circle{18}}
\put(618,875){\circle{18}}
\put(630,867){\circle{18}}
\put(641,862){\circle{18}}
\put(650,858){\circle{18}}
\put(689,835){\circle{18}}
\put(732,809){\circle{18}}
\put(761,789){\circle{18}}
\put(782,777){\circle{18}}
\put(799,766){\circle{18}}
\put(813,758){\circle{18}}
\put(826,749){\circle{18}}
\put(836,744){\circle{18}}
\put(846,733){\circle{18}}
\put(884,712){\circle{18}}
\put(928,680){\circle{18}}
\put(956,659){\circle{18}}
\put(978,645){\circle{18}}
\put(995,636){\circle{18}}
\put(1009,622){\circle{18}}
\put(1021,617){\circle{18}}
\put(1032,613){\circle{18}}
\put(1041,608){\circle{18}}
\put(1080,588){\circle{18}}
\put(1123,562){\circle{18}}
\put(1152,543){\circle{18}}
\put(1173,530){\circle{18}}
\put(1190,518){\circle{18}}
\put(1204,507){\circle{18}}
\put(1216,497){\circle{18}}
\put(1227,489){\circle{18}}
\put(1236,489){\circle{18}}
\put(1275,471){\circle{18}}
\put(1318,440){\circle{18}}
\put(1347,425){\circle{18}}
\put(1368,412){\circle{18}}
\put(1385,399){\circle{18}}
\put(1399,393){\circle{18}}
\put(1412,379){\circle{18}}
\put(1422,386){\circle{18}}
\put(1432,375){\circle{18}}
\put(323,1038){\circle{18}}
\put(357,1027){\circle{18}}
\put(382,1010){\circle{18}}
\put(401,992){\circle{18}}
\put(416,978){\circle{18}}
\put(429,970){\circle{18}}
\put(440,958){\circle{18}}
\put(450,950){\circle{18}}
\put(494,924){\circle{18}}
\put(537,893){\circle{18}}
\put(566,872){\circle{18}}
\put(587,858){\circle{18}}
\put(604,843){\circle{18}}
\put(618,833){\circle{18}}
\put(630,823){\circle{18}}
\put(641,816){\circle{18}}
\put(650,811){\circle{18}}
\put(689,782){\circle{18}}
\put(732,752){\circle{18}}
\put(761,734){\circle{18}}
\put(782,719){\circle{18}}
\put(799,705){\circle{18}}
\put(813,693){\circle{18}}
\put(826,686){\circle{18}}
\put(836,676){\circle{18}}
\put(846,667){\circle{18}}
\put(884,642){\circle{18}}
\put(928,603){\circle{18}}
\put(956,576){\circle{18}}
\put(978,566){\circle{18}}
\put(995,558){\circle{18}}
\put(1009,550){\circle{18}}
\put(1021,537){\circle{18}}
\put(1032,525){\circle{18}}
\put(1041,523){\circle{18}}
\put(1080,497){\circle{18}}
\put(1123,465){\circle{18}}
\put(1152,457){\circle{18}}
\put(1173,437){\circle{18}}
\put(1190,422){\circle{18}}
\put(1204,416){\circle{18}}
\put(1216,406){\circle{18}}
\put(1227,396){\circle{18}}
\put(1236,379){\circle{18}}
\put(1275,357){\circle{18}}
\put(1318,309){\circle{18}}
\put(1347,295){\circle{18}}
\put(1368,257){\circle{18}}
\put(1385,257){\circle{18}}
\put(1399,247){\circle{18}}
\put(1412,236){\circle{18}}
\put(1422,225){\circle{18}}
\put(1432,214){\circle{18}}
\put(323,1034){\circle{18}}
\put(357,1027){\circle{18}}
\put(382,1010){\circle{18}}
\put(401,990){\circle{18}}
\put(416,981){\circle{18}}
\put(429,965){\circle{18}}
\put(440,955){\circle{18}}
\put(450,944){\circle{18}}
\put(494,913){\circle{18}}
\put(537,878){\circle{18}}
\put(566,852){\circle{18}}
\put(587,833){\circle{18}}
\put(604,818){\circle{18}}
\put(618,804){\circle{18}}
\put(630,791){\circle{18}}
\put(641,784){\circle{18}}
\put(650,778){\circle{18}}
\put(689,745){\circle{18}}
\put(732,708){\circle{18}}
\put(761,675){\circle{18}}
\put(782,655){\circle{18}}
\put(799,642){\circle{18}}
\put(813,626){\circle{18}}
\put(826,619){\circle{18}}
\put(836,606){\circle{18}}
\put(846,597){\circle{18}}
\put(884,562){\circle{18}}
\put(928,523){\circle{18}}
\put(956,504){\circle{18}}
\put(978,489){\circle{18}}
\put(995,471){\circle{18}}
\put(1009,454){\circle{18}}
\put(1021,443){\circle{18}}
\put(1032,434){\circle{18}}
\put(1041,428){\circle{18}}
\put(1080,382){\circle{18}}
\put(1123,334){\circle{18}}
\put(1152,317){\circle{18}}
\put(1173,300){\circle{18}}
\put(1190,291){\circle{18}}
\put(1204,252){\circle{18}}
\put(1216,242){\circle{18}}
\put(1227,225){\circle{18}}
\put(1236,242){\circle{18}}
\put(1275,202){\circle{18}}
\put(323,1027){\circle{18}}
\put(357,1012){\circle{18}}
\put(382,1000){\circle{18}}
\put(401,978){\circle{18}}
\put(416,963){\circle{18}}
\put(429,949){\circle{18}}
\put(440,939){\circle{18}}
\put(450,926){\circle{18}}
\put(494,893){\circle{18}}
\put(537,847){\circle{18}}
\put(566,815){\circle{18}}
\put(587,788){\circle{18}}
\put(604,773){\circle{18}}
\put(618,760){\circle{18}}
\put(630,741){\circle{18}}
\put(641,729){\circle{18}}
\put(650,719){\circle{18}}
\put(689,683){\circle{18}}
\put(732,634){\circle{18}}
\put(761,601){\circle{18}}
\put(782,588){\circle{18}}
\put(799,570){\circle{18}}
\put(813,550){\circle{18}}
\put(826,543){\circle{18}}
\put(836,532){\circle{18}}
\put(846,521){\circle{18}}
\put(884,484){\circle{18}}
\put(928,434){\circle{18}}
\put(956,396){\circle{18}}
\put(978,379){\circle{18}}
\put(995,353){\circle{18}}
\put(1009,342){\circle{18}}
\put(1021,325){\circle{18}}
\put(1032,309){\circle{18}}
\put(1041,300){\circle{18}}
\put(1080,272){\circle{18}}
\put(1123,214){\circle{18}}
\put(1152,178){\circle{18}}
\put(323,1019){\circle{18}}
\put(357,1010){\circle{18}}
\put(382,991){\circle{18}}
\put(401,969){\circle{18}}
\put(416,953){\circle{18}}
\put(429,935){\circle{18}}
\put(440,927){\circle{18}}
\put(450,916){\circle{18}}
\put(494,869){\circle{18}}
\put(537,814){\circle{18}}
\put(566,778){\circle{18}}
\put(587,751){\circle{18}}
\put(604,730){\circle{18}}
\put(618,707){\circle{18}}
\put(630,695){\circle{18}}
\put(641,686){\circle{18}}
\put(650,675){\circle{18}}
\put(689,629){\circle{18}}
\put(732,574){\circle{18}}
\put(761,545){\circle{18}}
\put(782,523){\circle{18}}
\put(799,509){\circle{18}}
\put(813,494){\circle{18}}
\put(826,474){\circle{18}}
\put(836,465){\circle{18}}
\put(846,449){\circle{18}}
\put(884,409){\circle{18}}
\put(928,349){\circle{18}}
\put(956,304){\circle{18}}
\put(978,291){\circle{18}}
\put(995,272){\circle{18}}
\put(1009,252){\circle{18}}
\put(1021,220){\circle{18}}
\put(1032,202){\circle{18}}
\put(1041,208){\circle{18}}
\put(323,992){\circle{18}}
\put(357,982){\circle{18}}
\put(382,963){\circle{18}}
\put(401,943){\circle{18}}
\put(416,920){\circle{18}}
\put(429,905){\circle{18}}
\put(440,888){\circle{18}}
\put(450,872){\circle{18}}
\put(494,825){\circle{18}}
\put(537,774){\circle{18}}
\put(566,735){\circle{18}}
\put(587,701){\circle{18}}
\put(604,682){\circle{18}}
\put(618,666){\circle{18}}
\put(630,644){\circle{18}}
\put(641,636){\circle{18}}
\put(650,610){\circle{18}}
\put(689,566){\circle{18}}
\put(732,492){\circle{18}}
\put(761,454){\circle{18}}
\put(782,422){\circle{18}}
\put(799,399){\circle{18}}
\put(813,389){\circle{18}}
\put(826,361){\circle{18}}
\put(836,357){\circle{18}}
\put(846,338){\circle{18}}
\put(884,295){\circle{18}}
\put(928,220){\circle{18}}
\put(956,196){\circle{18}}
\end{picture}
\vskip5cm
\begin{center}
\Large Fig.\ 1
\end{center}
\vfill
\eject
%
%***************************************************************************
%*                                                                         *
%*  Figure 2                                                               *
%*                                                                         *
%***************************************************************************
%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,285){\makebox(0,0)[r]{0.05}}
\put(1416,285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,412){\makebox(0,0)[r]{0.1}}
\put(1416,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,538){\makebox(0,0)[r]{0.15}}
\put(1416,538){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,665){\makebox(0,0)[r]{0.2}}
\put(1416,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,792){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,792){\makebox(0,0)[r]{0.25}}
\put(1416,792){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,919){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,919){\makebox(0,0)[r]{0.3}}
\put(1416,919){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1045){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1045){\makebox(0,0)[r]{0.35}}
\put(1416,1045){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1172){\makebox(0,0)[r]{0.4}}
\put(1416,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.2}}
\put(264,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.6}}
\put(733,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.8}}
\put(967,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1}}
\put(1202,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.2}}
\put(1436,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(35,665){\makebox(0,0)[l]{\shortstack{{\large$\lambda$(T,t$_w$)}}}}
\put(850,68){\makebox(0,0){{\large T}}}
%\put(850,1217){\makebox(0,0){{\large \bf  Nonequilibrium Exponents}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(1319,1060){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,908){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,835){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,733){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,624){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,561){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,485){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,432){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,1035){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(1309,1035){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1309,1086){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1202,883){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(1192,883){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1192,934){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,815){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(1074,815){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(967,718){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(957,718){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(957,749){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,614){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(840,614){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,635){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(733,553){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(723,553){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(616,475){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(606,475){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(606,495){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(498,419){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(488,419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(488,444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1319,892){\makebox(0,0){$\triangle$}}
\put(1202,835){\makebox(0,0){$\triangle$}}
\put(1084,737){\makebox(0,0){$\triangle$}}
\put(967,649){\makebox(0,0){$\triangle$}}
\put(850,573){\makebox(0,0){$\triangle$}}
\put(733,512){\makebox(0,0){$\triangle$}}
\put(616,445){\makebox(0,0){$\triangle$}}
\put(498,403){\makebox(0,0){$\triangle$}}
\put(1319,879){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1309,879){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1309,905){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1202,826){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1192,826){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1192,845){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,730){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1074,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,745){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(967,643){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(957,643){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(957,654){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,570){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(840,570){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(733,509){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(723,509){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,515){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(616,442){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(606,442){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(606,447){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(498,400){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(488,400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(488,406){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1319,839){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1202,790){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1084,715){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(967,603){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,543){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(733,499){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(616,434){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,399){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1319,818){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1309,818){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1309,860){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1202,775){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1192,775){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1192,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,702){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1074,702){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,727){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(967,594){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(957,594){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(957,613){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,536){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(840,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,550){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(733,494){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(723,494){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,504){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(616,431){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(606,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(606,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(498,396){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(488,396){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(488,402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1319,722){\circle{18}}
\put(1202,690){\circle{18}}
\put(1084,658){\circle{18}}
\put(967,558){\circle{18}}
\put(850,514){\circle{18}}
\put(733,471){\circle{18}}
\put(616,414){\circle{18}}
\put(498,398){\circle{18}}
\put(1319,696){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(1309,696){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1309,749){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1202,669){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1192,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1192,711){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,642){\rule[-0.175pt]{0.350pt}{7.950pt}}
\put(1074,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,675){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(967,547){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(957,547){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(957,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,505){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(840,505){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,523){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(733,464){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(723,464){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(616,409){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(606,409){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(606,419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(498,394){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(488,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(488,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\usebox{\plotpoint}}
\put(264,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(270,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(273,350){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(276,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(284,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(288,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(292,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(296,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(300,357){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(302,358){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(305,359){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(308,360){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(311,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(314,362){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(317,363){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(320,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(323,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(327,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(331,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(335,368){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(338,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(341,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(344,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(347,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,373){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(353,374){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(356,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(359,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(362,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(365,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(371,380){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(373,381){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(376,382){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(379,383){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(382,384){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(384,385){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(386,386){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(389,387){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(391,388){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(393,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(400,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(403,392){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(406,393){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(408,394){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(410,395){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(413,396){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(415,397){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(417,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(421,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(424,400){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(427,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(430,402){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(432,403){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(434,404){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(437,405){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(439,406){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(441,407){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(444,408){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(446,409){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(448,410){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(450,411){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(453,412){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(455,413){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(457,414){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(460,415){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(462,416){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(464,417){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(467,418){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(469,419){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(472,420){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(474,421){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(476,422){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(479,423){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(481,424){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(484,425){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(486,426){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(488,427){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(491,428){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(493,429){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(496,430){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(498,431){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(500,432){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(503,433){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(505,434){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(508,435){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(510,436){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(513,437){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(514,438){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(516,439){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(518,440){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(520,441){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(522,442){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(523,443){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(526,444){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(528,445){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(531,446){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(533,447){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(536,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(538,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(552,456){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(554,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,471){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,472){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(585,473){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(587,474){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(589,475){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(591,476){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(593,477){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(594,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(601,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(605,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(617,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(619,490){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(620,491){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(622,492){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(624,493){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(625,494){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(627,495){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(629,496){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(631,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(633,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,503){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(644,504){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(646,505){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(648,506){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(649,507){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(651,508){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(653,509){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(655,510){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(656,511){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(658,512){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(660,513){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(661,514){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(663,515){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(665,516){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(667,517){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(668,518){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(670,519){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(672,520){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(674,521){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(676,522){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(677,523){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(679,524){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(681,525){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(683,526){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(684,527){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(686,528){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(688,529){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(690,530){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(691,531){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(693,532){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(695,533){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(696,534){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(698,535){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(700,536){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(702,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(703,538){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(705,539){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(706,540){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(708,541){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(709,542){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(711,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(712,544){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(714,545){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(715,546){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(717,547){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(719,548){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(720,549){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(722,550){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(724,551){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(726,552){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(727,553){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(729,554){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(731,555){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(732,556){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(734,557){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(736,558){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(738,559){\usebox{\plotpoint}}
\put(739,560){\usebox{\plotpoint}}
\put(740,561){\usebox{\plotpoint}}
\put(742,562){\usebox{\plotpoint}}
\put(743,563){\usebox{\plotpoint}}
\put(744,564){\usebox{\plotpoint}}
\put(746,565){\usebox{\plotpoint}}
\put(747,566){\usebox{\plotpoint}}
\put(749,567){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(750,568){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(752,569){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(754,570){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(755,571){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(757,572){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(759,573){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(761,574){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(762,575){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(764,576){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,577){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(767,578){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,579){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(770,580){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(771,581){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(773,582){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(774,583){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(776,584){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(777,585){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(779,586){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,587){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(782,588){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(783,589){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(785,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(786,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(788,592){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(789,593){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(791,594){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(792,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(794,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(797,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(798,599){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(800,600){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(801,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(803,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(804,603){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(806,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(807,605){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(809,606){\usebox{\plotpoint}}
\put(810,607){\usebox{\plotpoint}}
\put(811,608){\usebox{\plotpoint}}
\put(813,609){\usebox{\plotpoint}}
\put(814,610){\usebox{\plotpoint}}
\put(815,611){\usebox{\plotpoint}}
\put(817,612){\usebox{\plotpoint}}
\put(818,613){\usebox{\plotpoint}}
\put(820,614){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(821,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(824,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(826,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(827,619){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(829,620){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(830,621){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(832,622){\usebox{\plotpoint}}
\put(833,623){\usebox{\plotpoint}}
\put(834,624){\usebox{\plotpoint}}
\put(835,625){\usebox{\plotpoint}}
\put(837,626){\usebox{\plotpoint}}
\put(838,627){\usebox{\plotpoint}}
\put(839,628){\usebox{\plotpoint}}
\put(841,629){\usebox{\plotpoint}}
\put(842,630){\usebox{\plotpoint}}
\put(843,631){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(845,632){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(847,633){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(848,634){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(850,635){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(851,636){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,637){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,638){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,639){\usebox{\plotpoint}}
\put(857,640){\usebox{\plotpoint}}
\put(858,641){\usebox{\plotpoint}}
\put(859,642){\usebox{\plotpoint}}
\put(861,643){\usebox{\plotpoint}}
\put(862,644){\usebox{\plotpoint}}
\put(863,645){\usebox{\plotpoint}}
\put(865,646){\usebox{\plotpoint}}
\put(866,647){\usebox{\plotpoint}}
\put(867,648){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,649){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(871,650){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(872,651){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,652){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,653){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,654){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(878,655){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,656){\usebox{\plotpoint}}
\put(881,657){\usebox{\plotpoint}}
\put(882,658){\usebox{\plotpoint}}
\put(883,659){\usebox{\plotpoint}}
\put(884,660){\usebox{\plotpoint}}
\put(886,661){\usebox{\plotpoint}}
\put(887,662){\usebox{\plotpoint}}
\put(888,663){\usebox{\plotpoint}}
\put(889,664){\usebox{\plotpoint}}
\put(891,665){\usebox{\plotpoint}}
\put(892,666){\usebox{\plotpoint}}
\put(893,667){\usebox{\plotpoint}}
\put(894,668){\usebox{\plotpoint}}
\put(896,669){\usebox{\plotpoint}}
\put(897,670){\usebox{\plotpoint}}
\put(898,671){\usebox{\plotpoint}}
\put(900,672){\usebox{\plotpoint}}
\put(901,673){\usebox{\plotpoint}}
\put(902,674){\usebox{\plotpoint}}
\put(904,675){\usebox{\plotpoint}}
\put(905,676){\usebox{\plotpoint}}
\put(906,677){\usebox{\plotpoint}}
\put(908,678){\usebox{\plotpoint}}
\put(909,679){\usebox{\plotpoint}}
\put(910,680){\usebox{\plotpoint}}
\put(912,681){\usebox{\plotpoint}}
\put(913,682){\usebox{\plotpoint}}
\put(914,683){\usebox{\plotpoint}}
\put(916,684){\usebox{\plotpoint}}
\put(917,685){\usebox{\plotpoint}}
\put(918,686){\usebox{\plotpoint}}
\put(920,687){\usebox{\plotpoint}}
\put(921,688){\usebox{\plotpoint}}
\put(922,689){\usebox{\plotpoint}}
\put(924,690){\usebox{\plotpoint}}
\put(925,691){\usebox{\plotpoint}}
\put(926,692){\usebox{\plotpoint}}
\put(928,693){\usebox{\plotpoint}}
\put(929,694){\usebox{\plotpoint}}
\put(930,695){\usebox{\plotpoint}}
\put(932,696){\usebox{\plotpoint}}
\put(933,697){\usebox{\plotpoint}}
\put(934,698){\usebox{\plotpoint}}
\put(936,699){\usebox{\plotpoint}}
\put(937,700){\usebox{\plotpoint}}
\put(938,701){\usebox{\plotpoint}}
\put(940,702){\usebox{\plotpoint}}
\put(941,703){\usebox{\plotpoint}}
\put(942,704){\usebox{\plotpoint}}
\put(944,705){\usebox{\plotpoint}}
\put(945,706){\usebox{\plotpoint}}
\put(946,707){\usebox{\plotpoint}}
\put(948,708){\usebox{\plotpoint}}
\put(949,709){\usebox{\plotpoint}}
\put(950,710){\usebox{\plotpoint}}
\put(952,711){\usebox{\plotpoint}}
\put(953,712){\usebox{\plotpoint}}
\put(954,713){\usebox{\plotpoint}}
\put(955,714){\usebox{\plotpoint}}
\put(956,715){\usebox{\plotpoint}}
\put(957,716){\usebox{\plotpoint}}
\put(958,717){\usebox{\plotpoint}}
\put(959,718){\usebox{\plotpoint}}
\put(960,719){\usebox{\plotpoint}}
\put(961,720){\usebox{\plotpoint}}
\put(963,721){\usebox{\plotpoint}}
\put(964,722){\usebox{\plotpoint}}
\put(965,723){\usebox{\plotpoint}}
\put(967,724){\usebox{\plotpoint}}
\put(968,725){\usebox{\plotpoint}}
\put(969,726){\usebox{\plotpoint}}
\put(971,727){\usebox{\plotpoint}}
\put(972,728){\usebox{\plotpoint}}
\put(973,729){\usebox{\plotpoint}}
\put(975,730){\usebox{\plotpoint}}
\put(976,731){\usebox{\plotpoint}}
\put(977,732){\usebox{\plotpoint}}
\put(978,733){\usebox{\plotpoint}}
\put(980,734){\usebox{\plotpoint}}
\put(981,735){\usebox{\plotpoint}}
\put(982,736){\usebox{\plotpoint}}
\put(983,737){\usebox{\plotpoint}}
\put(984,738){\usebox{\plotpoint}}
\put(986,739){\usebox{\plotpoint}}
\put(987,740){\usebox{\plotpoint}}
\put(988,741){\usebox{\plotpoint}}
\put(989,742){\usebox{\plotpoint}}
\put(990,743){\usebox{\plotpoint}}
\put(992,744){\usebox{\plotpoint}}
\put(993,745){\usebox{\plotpoint}}
\put(994,746){\usebox{\plotpoint}}
\put(995,747){\usebox{\plotpoint}}
\put(996,748){\usebox{\plotpoint}}
\put(998,749){\usebox{\plotpoint}}
\put(999,750){\usebox{\plotpoint}}
\put(1000,751){\usebox{\plotpoint}}
\put(1001,752){\usebox{\plotpoint}}
\put(1002,753){\usebox{\plotpoint}}
\put(1004,754){\usebox{\plotpoint}}
\put(1005,755){\usebox{\plotpoint}}
\put(1006,756){\usebox{\plotpoint}}
\put(1007,757){\usebox{\plotpoint}}
\put(1008,758){\usebox{\plotpoint}}
\put(1010,759){\usebox{\plotpoint}}
\put(1011,760){\usebox{\plotpoint}}
\put(1012,761){\usebox{\plotpoint}}
\put(1013,762){\usebox{\plotpoint}}
\put(1015,763){\usebox{\plotpoint}}
\put(1016,764){\usebox{\plotpoint}}
\put(1017,765){\usebox{\plotpoint}}
\put(1019,766){\usebox{\plotpoint}}
\put(1020,767){\usebox{\plotpoint}}
\put(1021,768){\usebox{\plotpoint}}
\put(1023,769){\usebox{\plotpoint}}
\put(1024,770){\usebox{\plotpoint}}
\put(1025,771){\usebox{\plotpoint}}
\put(1026,772){\usebox{\plotpoint}}
\put(1027,773){\usebox{\plotpoint}}
\put(1028,774){\usebox{\plotpoint}}
\put(1029,775){\usebox{\plotpoint}}
\put(1030,776){\usebox{\plotpoint}}
\put(1031,777){\usebox{\plotpoint}}
\put(1032,778){\usebox{\plotpoint}}
\put(1033,779){\usebox{\plotpoint}}
\put(1034,780){\usebox{\plotpoint}}
\put(1035,781){\usebox{\plotpoint}}
\put(1036,782){\usebox{\plotpoint}}
\put(1037,783){\usebox{\plotpoint}}
\put(1038,784){\usebox{\plotpoint}}
\put(1040,785){\usebox{\plotpoint}}
\put(1041,786){\usebox{\plotpoint}}
\put(1042,787){\usebox{\plotpoint}}
\put(1043,788){\usebox{\plotpoint}}
\put(1044,789){\usebox{\plotpoint}}
\put(1046,790){\usebox{\plotpoint}}
\put(1047,791){\usebox{\plotpoint}}
\put(1048,792){\usebox{\plotpoint}}
\put(1049,793){\usebox{\plotpoint}}
\put(1050,794){\usebox{\plotpoint}}
\put(1052,795){\usebox{\plotpoint}}
\put(1053,796){\usebox{\plotpoint}}
\put(1054,797){\usebox{\plotpoint}}
\put(1055,798){\usebox{\plotpoint}}
\put(1056,799){\usebox{\plotpoint}}
\put(1058,800){\usebox{\plotpoint}}
\put(1059,801){\usebox{\plotpoint}}
\put(1060,802){\usebox{\plotpoint}}
\put(1061,803){\usebox{\plotpoint}}
\put(1062,804){\usebox{\plotpoint}}
\put(1064,805){\usebox{\plotpoint}}
\put(1065,806){\usebox{\plotpoint}}
\put(1066,807){\usebox{\plotpoint}}
\put(1067,808){\usebox{\plotpoint}}
\put(1068,809){\usebox{\plotpoint}}
\put(1070,810){\usebox{\plotpoint}}
\put(1071,811){\usebox{\plotpoint}}
\put(1072,812){\usebox{\plotpoint}}
\put(1073,813){\usebox{\plotpoint}}
\put(1074,814){\usebox{\plotpoint}}
\put(1075,815){\usebox{\plotpoint}}
\put(1076,816){\usebox{\plotpoint}}
\put(1077,817){\usebox{\plotpoint}}
\put(1078,818){\usebox{\plotpoint}}
\put(1079,819){\usebox{\plotpoint}}
\put(1081,820){\usebox{\plotpoint}}
\put(1082,821){\usebox{\plotpoint}}
\put(1083,822){\usebox{\plotpoint}}
\put(1084,823){\usebox{\plotpoint}}
\put(1085,824){\usebox{\plotpoint}}
\put(1086,825){\usebox{\plotpoint}}
\put(1088,826){\usebox{\plotpoint}}
\put(1089,827){\usebox{\plotpoint}}
\put(1090,828){\usebox{\plotpoint}}
\put(1091,829){\usebox{\plotpoint}}
\put(1092,830){\usebox{\plotpoint}}
\put(1094,831){\usebox{\plotpoint}}
\put(1095,832){\usebox{\plotpoint}}
\put(1096,833){\usebox{\plotpoint}}
\put(1097,834){\usebox{\plotpoint}}
\put(1098,835){\usebox{\plotpoint}}
\put(1099,836){\usebox{\plotpoint}}
\put(1100,837){\usebox{\plotpoint}}
\put(1101,838){\usebox{\plotpoint}}
\put(1102,839){\usebox{\plotpoint}}
\put(1103,840){\usebox{\plotpoint}}
\put(1105,841){\usebox{\plotpoint}}
\put(1106,842){\usebox{\plotpoint}}
\put(1107,843){\usebox{\plotpoint}}
\put(1108,844){\usebox{\plotpoint}}
\put(1109,845){\usebox{\plotpoint}}
\put(1110,846){\usebox{\plotpoint}}
\put(1111,847){\usebox{\plotpoint}}
\put(1112,848){\usebox{\plotpoint}}
\put(1113,849){\usebox{\plotpoint}}
\put(1114,850){\usebox{\plotpoint}}
\put(1115,851){\usebox{\plotpoint}}
\put(1116,852){\usebox{\plotpoint}}
\put(1117,853){\usebox{\plotpoint}}
\put(1118,854){\usebox{\plotpoint}}
\put(1119,855){\usebox{\plotpoint}}
\put(1120,856){\usebox{\plotpoint}}
\put(1121,857){\usebox{\plotpoint}}
\put(1122,858){\usebox{\plotpoint}}
\put(1123,859){\usebox{\plotpoint}}
\put(1124,860){\usebox{\plotpoint}}
\put(1125,861){\usebox{\plotpoint}}
\put(1126,862){\usebox{\plotpoint}}
\put(1128,863){\usebox{\plotpoint}}
\put(1129,864){\usebox{\plotpoint}}
\put(1130,865){\usebox{\plotpoint}}
\put(1131,866){\usebox{\plotpoint}}
\put(1132,867){\usebox{\plotpoint}}
\put(1133,868){\usebox{\plotpoint}}
\put(1134,869){\usebox{\plotpoint}}
\put(1135,870){\usebox{\plotpoint}}
\put(1136,871){\usebox{\plotpoint}}
\put(1137,872){\usebox{\plotpoint}}
\put(1138,873){\usebox{\plotpoint}}
\put(1140,874){\usebox{\plotpoint}}
\put(1141,875){\usebox{\plotpoint}}
\put(1142,876){\usebox{\plotpoint}}
\put(1143,877){\usebox{\plotpoint}}
\put(1144,878){\usebox{\plotpoint}}
\put(1145,879){\usebox{\plotpoint}}
\put(1146,880){\usebox{\plotpoint}}
\put(1147,881){\usebox{\plotpoint}}
\put(1148,882){\usebox{\plotpoint}}
\put(1149,883){\usebox{\plotpoint}}
\put(1150,884){\usebox{\plotpoint}}
\put(1152,885){\usebox{\plotpoint}}
\put(1153,886){\usebox{\plotpoint}}
\put(1154,887){\usebox{\plotpoint}}
\put(1155,888){\usebox{\plotpoint}}
\put(1156,889){\usebox{\plotpoint}}
\put(1157,890){\usebox{\plotpoint}}
\put(1158,891){\usebox{\plotpoint}}
\put(1159,892){\usebox{\plotpoint}}
\put(1160,893){\usebox{\plotpoint}}
\put(1161,894){\usebox{\plotpoint}}
\put(1162,895){\usebox{\plotpoint}}
\put(1164,896){\usebox{\plotpoint}}
\put(1165,897){\usebox{\plotpoint}}
\put(1166,898){\usebox{\plotpoint}}
\put(1167,899){\usebox{\plotpoint}}
\put(1168,900){\usebox{\plotpoint}}
\put(1169,901){\usebox{\plotpoint}}
\put(1170,902){\usebox{\plotpoint}}
\put(1171,903){\usebox{\plotpoint}}
\put(1172,904){\usebox{\plotpoint}}
\put(1173,905){\usebox{\plotpoint}}
\put(1174,906){\usebox{\plotpoint}}
\put(1175,907){\usebox{\plotpoint}}
\put(1176,908){\usebox{\plotpoint}}
\put(1177,909){\usebox{\plotpoint}}
\put(1178,910){\usebox{\plotpoint}}
\put(1179,911){\usebox{\plotpoint}}
\put(1180,912){\usebox{\plotpoint}}
\put(1181,913){\usebox{\plotpoint}}
\put(1182,914){\usebox{\plotpoint}}
\put(1183,915){\usebox{\plotpoint}}
\put(1184,916){\usebox{\plotpoint}}
\put(1185,917){\usebox{\plotpoint}}
\put(1186,918){\usebox{\plotpoint}}
\put(1187,919){\usebox{\plotpoint}}
\put(1188,920){\usebox{\plotpoint}}
\put(1189,921){\usebox{\plotpoint}}
\put(1190,922){\usebox{\plotpoint}}
\put(1191,923){\usebox{\plotpoint}}
\put(1192,924){\usebox{\plotpoint}}
\put(1193,925){\usebox{\plotpoint}}
\put(1194,926){\usebox{\plotpoint}}
\put(1195,927){\usebox{\plotpoint}}
\put(1196,928){\usebox{\plotpoint}}
\put(1197,929){\usebox{\plotpoint}}
\put(1198,930){\usebox{\plotpoint}}
\put(1199,931){\usebox{\plotpoint}}
\put(1200,932){\usebox{\plotpoint}}
\put(1201,933){\usebox{\plotpoint}}
\put(1202,934){\usebox{\plotpoint}}
\put(1203,935){\usebox{\plotpoint}}
\put(1204,936){\usebox{\plotpoint}}
\put(1205,937){\usebox{\plotpoint}}
\put(1206,938){\usebox{\plotpoint}}
\put(1207,939){\usebox{\plotpoint}}
\put(1208,940){\usebox{\plotpoint}}
\put(1209,941){\usebox{\plotpoint}}
\put(1211,942){\usebox{\plotpoint}}
\put(1212,943){\usebox{\plotpoint}}
\put(1213,944){\usebox{\plotpoint}}
\put(1214,945){\usebox{\plotpoint}}
\put(1215,946){\usebox{\plotpoint}}
\put(1216,947){\usebox{\plotpoint}}
\put(1217,948){\usebox{\plotpoint}}
\put(1218,949){\usebox{\plotpoint}}
\put(1219,950){\usebox{\plotpoint}}
\put(1220,951){\usebox{\plotpoint}}
\put(1221,952){\usebox{\plotpoint}}
\put(1222,953){\usebox{\plotpoint}}
\put(1223,954){\usebox{\plotpoint}}
\put(1224,955){\usebox{\plotpoint}}
\put(1225,956){\usebox{\plotpoint}}
\put(1226,957){\usebox{\plotpoint}}
\put(1227,958){\usebox{\plotpoint}}
\put(1228,959){\usebox{\plotpoint}}
\put(1229,960){\usebox{\plotpoint}}
\put(1230,961){\usebox{\plotpoint}}
\put(1231,962){\usebox{\plotpoint}}
\put(1232,963){\usebox{\plotpoint}}
\put(1233,964){\usebox{\plotpoint}}
\put(1234,965){\usebox{\plotpoint}}
\put(1235,966){\usebox{\plotpoint}}
\put(1236,967){\usebox{\plotpoint}}
\put(1237,968){\usebox{\plotpoint}}
\put(1238,969){\usebox{\plotpoint}}
\put(1239,970){\usebox{\plotpoint}}
\put(1240,971){\usebox{\plotpoint}}
\put(1241,972){\usebox{\plotpoint}}
\put(1242,973){\usebox{\plotpoint}}
\put(1243,974){\usebox{\plotpoint}}
\put(1244,975){\usebox{\plotpoint}}
\put(1245,976){\usebox{\plotpoint}}
\put(1246,977){\usebox{\plotpoint}}
\put(1247,978){\usebox{\plotpoint}}
\put(1248,979){\usebox{\plotpoint}}
\put(1249,980){\usebox{\plotpoint}}
\put(1250,981){\usebox{\plotpoint}}
\put(1251,982){\usebox{\plotpoint}}
\put(1252,983){\usebox{\plotpoint}}
\put(1253,984){\usebox{\plotpoint}}
\put(1254,985){\usebox{\plotpoint}}
\put(1255,986){\usebox{\plotpoint}}
\put(1256,987){\usebox{\plotpoint}}
\put(1257,988){\usebox{\plotpoint}}
\put(1258,989){\usebox{\plotpoint}}
\put(1258,990){\usebox{\plotpoint}}
\put(1259,991){\usebox{\plotpoint}}
\put(1260,992){\usebox{\plotpoint}}
\put(1261,993){\usebox{\plotpoint}}
\put(1262,994){\usebox{\plotpoint}}
\put(1263,995){\usebox{\plotpoint}}
\put(1264,996){\usebox{\plotpoint}}
\put(1265,997){\usebox{\plotpoint}}
\put(1266,998){\usebox{\plotpoint}}
\put(1267,999){\usebox{\plotpoint}}
\put(1268,1000){\usebox{\plotpoint}}
\put(1269,1001){\usebox{\plotpoint}}
\put(1270,1002){\usebox{\plotpoint}}
\put(1271,1003){\usebox{\plotpoint}}
\put(1272,1004){\usebox{\plotpoint}}
\put(1273,1005){\usebox{\plotpoint}}
\put(1274,1006){\usebox{\plotpoint}}
\put(1275,1007){\usebox{\plotpoint}}
\put(1276,1008){\usebox{\plotpoint}}
\put(1277,1009){\usebox{\plotpoint}}
\put(1278,1010){\usebox{\plotpoint}}
\put(1279,1011){\usebox{\plotpoint}}
\put(1280,1012){\usebox{\plotpoint}}
\put(1281,1013){\usebox{\plotpoint}}
\put(1282,1014){\usebox{\plotpoint}}
\put(1283,1015){\usebox{\plotpoint}}
\put(1284,1016){\usebox{\plotpoint}}
\put(1285,1017){\usebox{\plotpoint}}
\put(1286,1018){\usebox{\plotpoint}}
\put(1287,1019){\usebox{\plotpoint}}
\put(1288,1020){\usebox{\plotpoint}}
\put(1289,1021){\usebox{\plotpoint}}
\put(1290,1022){\usebox{\plotpoint}}
\put(1291,1023){\usebox{\plotpoint}}
\put(1292,1024){\usebox{\plotpoint}}
\put(1293,1025){\usebox{\plotpoint}}
\put(1294,1026){\usebox{\plotpoint}}
\put(1294,1027){\usebox{\plotpoint}}
\put(1295,1028){\usebox{\plotpoint}}
\put(1296,1029){\usebox{\plotpoint}}
\put(1297,1030){\usebox{\plotpoint}}
\put(1298,1031){\usebox{\plotpoint}}
\put(1299,1032){\usebox{\plotpoint}}
\put(1300,1033){\usebox{\plotpoint}}
\put(1301,1034){\usebox{\plotpoint}}
\put(1302,1035){\usebox{\plotpoint}}
\put(1303,1036){\usebox{\plotpoint}}
\put(1304,1037){\usebox{\plotpoint}}
\put(1305,1038){\usebox{\plotpoint}}
\put(1306,1039){\usebox{\plotpoint}}
\put(1307,1040){\usebox{\plotpoint}}
\put(1308,1041){\usebox{\plotpoint}}
\put(1309,1042){\usebox{\plotpoint}}
\put(1310,1043){\usebox{\plotpoint}}
\put(1311,1044){\usebox{\plotpoint}}
\put(1312,1045){\usebox{\plotpoint}}
\put(1313,1046){\usebox{\plotpoint}}
\put(1314,1047){\usebox{\plotpoint}}
\put(1315,1048){\usebox{\plotpoint}}
\put(1316,1049){\usebox{\plotpoint}}
\put(1317,1050){\usebox{\plotpoint}}
\put(1318,1052){\usebox{\plotpoint}}
\put(1319,1053){\usebox{\plotpoint}}
\put(1320,1054){\usebox{\plotpoint}}
\put(1321,1055){\usebox{\plotpoint}}
\put(1322,1056){\usebox{\plotpoint}}
\put(1323,1057){\usebox{\plotpoint}}
\put(1324,1059){\usebox{\plotpoint}}
\put(1325,1060){\usebox{\plotpoint}}
\put(1326,1061){\usebox{\plotpoint}}
\put(1327,1062){\usebox{\plotpoint}}
\put(1328,1063){\usebox{\plotpoint}}
\put(1329,1064){\usebox{\plotpoint}}
\put(1329,1065){\usebox{\plotpoint}}
\put(1330,1066){\usebox{\plotpoint}}
\put(1331,1067){\usebox{\plotpoint}}
\put(1332,1068){\usebox{\plotpoint}}
\put(1333,1069){\usebox{\plotpoint}}
\put(1334,1070){\usebox{\plotpoint}}
\put(1335,1071){\usebox{\plotpoint}}
\put(1336,1072){\usebox{\plotpoint}}
\put(1337,1073){\usebox{\plotpoint}}
\put(1338,1074){\usebox{\plotpoint}}
\put(1339,1075){\usebox{\plotpoint}}
\put(1340,1076){\usebox{\plotpoint}}
\put(1341,1077){\usebox{\plotpoint}}
\put(1342,1078){\usebox{\plotpoint}}
\put(1343,1079){\usebox{\plotpoint}}
\put(1344,1080){\usebox{\plotpoint}}
\put(1345,1081){\usebox{\plotpoint}}
\put(1346,1082){\usebox{\plotpoint}}
\put(1347,1083){\usebox{\plotpoint}}
\put(1348,1084){\usebox{\plotpoint}}
\put(1349,1085){\usebox{\plotpoint}}
\put(1350,1086){\usebox{\plotpoint}}
\put(1351,1087){\usebox{\plotpoint}}
\put(1352,1088){\usebox{\plotpoint}}
\put(1353,1090){\usebox{\plotpoint}}
\put(1354,1091){\usebox{\plotpoint}}
\put(1355,1092){\usebox{\plotpoint}}
\put(1356,1093){\usebox{\plotpoint}}
\put(1357,1094){\usebox{\plotpoint}}
\put(1358,1095){\usebox{\plotpoint}}
\put(1359,1096){\usebox{\plotpoint}}
\put(1360,1097){\usebox{\plotpoint}}
\put(1361,1098){\usebox{\plotpoint}}
\put(1362,1099){\usebox{\plotpoint}}
\put(1363,1100){\usebox{\plotpoint}}
\put(1364,1101){\usebox{\plotpoint}}
\put(1365,1103){\usebox{\plotpoint}}
\put(1366,1104){\usebox{\plotpoint}}
\put(1367,1105){\usebox{\plotpoint}}
\put(1368,1106){\usebox{\plotpoint}}
\put(1369,1107){\usebox{\plotpoint}}
\put(1370,1108){\usebox{\plotpoint}}
\put(1371,1109){\usebox{\plotpoint}}
\put(1372,1111){\usebox{\plotpoint}}
\put(1373,1112){\usebox{\plotpoint}}
\put(1374,1113){\usebox{\plotpoint}}
\put(1375,1114){\usebox{\plotpoint}}
\put(1376,1115){\usebox{\plotpoint}}
\put(1377,1116){\usebox{\plotpoint}}
\put(1378,1118){\usebox{\plotpoint}}
\put(1379,1119){\usebox{\plotpoint}}
\put(1380,1120){\usebox{\plotpoint}}
\put(1381,1121){\usebox{\plotpoint}}
\put(1382,1122){\usebox{\plotpoint}}
\put(1383,1123){\usebox{\plotpoint}}
\put(1384,1124){\usebox{\plotpoint}}
\put(1385,1125){\usebox{\plotpoint}}
\put(1386,1126){\usebox{\plotpoint}}
\put(1387,1127){\usebox{\plotpoint}}
\put(1388,1128){\usebox{\plotpoint}}
\put(1389,1130){\usebox{\plotpoint}}
\put(1390,1131){\usebox{\plotpoint}}
\put(1391,1132){\usebox{\plotpoint}}
\put(1392,1133){\usebox{\plotpoint}}
\put(1393,1134){\usebox{\plotpoint}}
\put(1394,1135){\usebox{\plotpoint}}
\put(1395,1137){\usebox{\plotpoint}}
\put(1396,1138){\usebox{\plotpoint}}
\put(1397,1139){\usebox{\plotpoint}}
\put(1398,1140){\usebox{\plotpoint}}
\put(1399,1141){\usebox{\plotpoint}}
\put(1400,1142){\usebox{\plotpoint}}
\put(1401,1144){\usebox{\plotpoint}}
\put(1402,1145){\usebox{\plotpoint}}
\put(1403,1146){\usebox{\plotpoint}}
\put(1404,1147){\usebox{\plotpoint}}
\put(1405,1148){\usebox{\plotpoint}}
\put(1406,1149){\usebox{\plotpoint}}
\put(1407,1151){\usebox{\plotpoint}}
\put(1408,1152){\usebox{\plotpoint}}
\put(1409,1153){\usebox{\plotpoint}}
\put(1410,1154){\usebox{\plotpoint}}
\put(1411,1155){\usebox{\plotpoint}}
\put(1412,1156){\usebox{\plotpoint}}
\put(1413,1158){\usebox{\plotpoint}}
\put(1414,1159){\usebox{\plotpoint}}
\put(1415,1160){\usebox{\plotpoint}}
\put(1416,1161){\usebox{\plotpoint}}
\put(1417,1162){\usebox{\plotpoint}}
\put(1418,1163){\usebox{\plotpoint}}
\put(1419,1164){\usebox{\plotpoint}}
\put(1420,1165){\usebox{\plotpoint}}
\put(1421,1166){\usebox{\plotpoint}}
\put(1422,1167){\usebox{\plotpoint}}
\put(1423,1168){\usebox{\plotpoint}}
\put(1424,1170){\usebox{\plotpoint}}
\put(1425,1171){\usebox{\plotpoint}}
\end{picture}
\vskip5cm
\begin{center}
\Large Fig.\ 2
\end{center}
\vfill
\eject
%
%***************************************************************************
%*                                                                         *
%*  Figure 3                                                               *
%*                                                                         *
%***************************************************************************
%
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0.1}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,526){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,526){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,689){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,689){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,804){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,804){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,894){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,894){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,967){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1029){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1029){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1082){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1082){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1130){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1130){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1172){\makebox(0,0)[r]{1}}
\put(1416,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(323,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(323,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(401,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(401,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(440,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(440,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){10}}
\put(459,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(518,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(518,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(596,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(596,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(636,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(636,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){100}}
\put(655,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(713,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(713,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(791,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(791,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(831,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(831,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1000}}
\put(850,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(909,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(909,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(987,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(987,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1026,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1026,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){10000}}
\put(1045,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1104,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1104,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1182,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1182,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1222,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1222,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){100000}}
\put(1241,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1299,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1299,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1377,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1377,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1417,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1417,1162){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1e+06}}
\put(1436,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,665){\makebox(0,0)[l]{\shortstack{{\large C(t,t$_w$)}}}}
\put(850,68){\makebox(0,0){{\large t}}}
%\put(850,1217){\makebox(0,0){{\large\bf Nonequilibrium Correlations}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1094){\circle{18}}
\put(323,1085){\circle{18}}
\put(357,1072){\circle{18}}
\put(382,1071){\circle{18}}
\put(401,1055){\circle{18}}
\put(416,1058){\circle{18}}
\put(429,1044){\circle{18}}
\put(440,1045){\circle{18}}
\put(450,1037){\circle{18}}
\put(494,1018){\circle{18}}
\put(537,989){\circle{18}}
\put(566,968){\circle{18}}
\put(587,952){\circle{18}}
\put(604,939){\circle{18}}
\put(618,928){\circle{18}}
\put(630,918){\circle{18}}
\put(641,910){\circle{18}}
\put(650,902){\circle{18}}
\put(689,870){\circle{18}}
\put(732,830){\circle{18}}
\put(761,802){\circle{18}}
\put(782,783){\circle{18}}
\put(799,769){\circle{18}}
\put(813,754){\circle{18}}
\put(826,744){\circle{18}}
\put(836,734){\circle{18}}
\put(846,726){\circle{18}}
\put(884,692){\circle{18}}
\put(928,652){\circle{18}}
\put(956,626){\circle{18}}
\put(978,607){\circle{18}}
\put(995,589){\circle{18}}
\put(1009,575){\circle{18}}
\put(1021,564){\circle{18}}
\put(1032,556){\circle{18}}
\put(1041,548){\circle{18}}
\put(1080,514){\circle{18}}
\put(1123,472){\circle{18}}
\put(1152,445){\circle{18}}
\put(1173,426){\circle{18}}
\put(1190,410){\circle{18}}
\put(1204,397){\circle{18}}
\put(1216,387){\circle{18}}
\put(1227,377){\circle{18}}
\put(1236,371){\circle{18}}
\put(1275,336){\circle{18}}
\put(1318,291){\circle{18}}
\put(1347,264){\circle{18}}
\put(1368,246){\circle{18}}
\put(1385,232){\circle{18}}
\put(1399,217){\circle{18}}
\put(1412,200){\circle{18}}
\put(1422,195){\circle{18}}
\put(1432,184){\circle{18}}
\put(264,1107){\circle{18}}
\put(323,1107){\circle{18}}
\put(357,1100){\circle{18}}
\put(382,1106){\circle{18}}
\put(401,1093){\circle{18}}
\put(416,1102){\circle{18}}
\put(429,1089){\circle{18}}
\put(440,1096){\circle{18}}
\put(450,1088){\circle{18}}
\put(494,1082){\circle{18}}
\put(537,1072){\circle{18}}
\put(566,1064){\circle{18}}
\put(587,1056){\circle{18}}
\put(604,1050){\circle{18}}
\put(618,1044){\circle{18}}
\put(630,1039){\circle{18}}
\put(641,1034){\circle{18}}
\put(650,1030){\circle{18}}
\put(689,1011){\circle{18}}
\put(732,984){\circle{18}}
\put(761,966){\circle{18}}
\put(782,950){\circle{18}}
\put(799,938){\circle{18}}
\put(813,927){\circle{18}}
\put(826,918){\circle{18}}
\put(836,910){\circle{18}}
\put(846,904){\circle{18}}
\put(884,875){\circle{18}}
\put(928,840){\circle{18}}
\put(956,818){\circle{18}}
\put(978,802){\circle{18}}
\put(995,786){\circle{18}}
\put(1009,773){\circle{18}}
\put(1021,764){\circle{18}}
\put(1032,755){\circle{18}}
\put(1041,748){\circle{18}}
\put(1080,717){\circle{18}}
\put(1123,678){\circle{18}}
\put(1152,655){\circle{18}}
\put(1173,637){\circle{18}}
\put(1190,622){\circle{18}}
\put(1204,609){\circle{18}}
\put(1216,601){\circle{18}}
\put(1227,590){\circle{18}}
\put(1236,584){\circle{18}}
\put(1275,553){\circle{18}}
\put(1318,515){\circle{18}}
\put(1347,492){\circle{18}}
\put(1368,473){\circle{18}}
\put(1385,460){\circle{18}}
\put(1399,445){\circle{18}}
\put(1412,431){\circle{18}}
\put(1422,425){\circle{18}}
\put(1432,414){\circle{18}}
\put(264,1110){\circle{18}}
\put(323,1111){\circle{18}}
\put(357,1105){\circle{18}}
\put(382,1111){\circle{18}}
\put(401,1098){\circle{18}}
\put(416,1108){\circle{18}}
\put(429,1096){\circle{18}}
\put(440,1103){\circle{18}}
\put(450,1097){\circle{18}}
\put(494,1094){\circle{18}}
\put(537,1088){\circle{18}}
\put(566,1084){\circle{18}}
\put(587,1080){\circle{18}}
\put(604,1077){\circle{18}}
\put(618,1074){\circle{18}}
\put(630,1072){\circle{18}}
\put(641,1071){\circle{18}}
\put(650,1069){\circle{18}}
\put(689,1061){\circle{18}}
\put(732,1052){\circle{18}}
\put(761,1044){\circle{18}}
\put(782,1038){\circle{18}}
\put(799,1032){\circle{18}}
\put(813,1027){\circle{18}}
\put(826,1023){\circle{18}}
\put(836,1019){\circle{18}}
\put(846,1015){\circle{18}}
\put(884,998){\circle{18}}
\put(928,976){\circle{18}}
\put(956,959){\circle{18}}
\put(978,946){\circle{18}}
\put(995,933){\circle{18}}
\put(1009,925){\circle{18}}
\put(1021,916){\circle{18}}
\put(1032,908){\circle{18}}
\put(1041,902){\circle{18}}
\put(1080,875){\circle{18}}
\put(1123,841){\circle{18}}
\put(1152,819){\circle{18}}
\put(1173,802){\circle{18}}
\put(1190,790){\circle{18}}
\put(1204,777){\circle{18}}
\put(1216,769){\circle{18}}
\put(1227,760){\circle{18}}
\put(1236,753){\circle{18}}
\put(1275,725){\circle{18}}
\put(1318,691){\circle{18}}
\put(1347,669){\circle{18}}
\put(1368,649){\circle{18}}
\put(1385,638){\circle{18}}
\put(1399,623){\circle{18}}
\put(1412,611){\circle{18}}
\put(1422,604){\circle{18}}
\put(1432,593){\circle{18}}
\put(264,1111){\circle{18}}
\put(323,1114){\circle{18}}
\put(357,1108){\circle{18}}
\put(382,1114){\circle{18}}
\put(401,1101){\circle{18}}
\put(416,1112){\circle{18}}
\put(429,1099){\circle{18}}
\put(440,1108){\circle{18}}
\put(450,1102){\circle{18}}
\put(494,1099){\circle{18}}
\put(537,1094){\circle{18}}
\put(566,1090){\circle{18}}
\put(587,1087){\circle{18}}
\put(604,1085){\circle{18}}
\put(618,1084){\circle{18}}
\put(630,1082){\circle{18}}
\put(641,1081){\circle{18}}
\put(650,1080){\circle{18}}
\put(689,1075){\circle{18}}
\put(732,1070){\circle{18}}
\put(761,1065){\circle{18}}
\put(782,1062){\circle{18}}
\put(799,1060){\circle{18}}
\put(813,1057){\circle{18}}
\put(826,1056){\circle{18}}
\put(836,1054){\circle{18}}
\put(846,1052){\circle{18}}
\put(884,1045){\circle{18}}
\put(928,1035){\circle{18}}
\put(956,1029){\circle{18}}
\put(978,1023){\circle{18}}
\put(995,1018){\circle{18}}
\put(1009,1013){\circle{18}}
\put(1021,1008){\circle{18}}
\put(1032,1004){\circle{18}}
\put(1041,1000){\circle{18}}
\put(1080,983){\circle{18}}
\put(1123,959){\circle{18}}
\put(1152,942){\circle{18}}
\put(1173,930){\circle{18}}
\put(1190,919){\circle{18}}
\put(1204,911){\circle{18}}
\put(1216,904){\circle{18}}
\put(1227,897){\circle{18}}
\put(1236,891){\circle{18}}
\put(1275,867){\circle{18}}
\put(1318,836){\circle{18}}
\put(1347,817){\circle{18}}
\put(1368,799){\circle{18}}
\put(1385,789){\circle{18}}
\put(1399,775){\circle{18}}
\put(1412,763){\circle{18}}
\put(1422,757){\circle{18}}
\put(264,1112){\circle{18}}
\put(323,1114){\circle{18}}
\put(357,1109){\circle{18}}
\put(382,1115){\circle{18}}
\put(401,1103){\circle{18}}
\put(416,1113){\circle{18}}
\put(429,1101){\circle{18}}
\put(440,1109){\circle{18}}
\put(450,1102){\circle{18}}
\put(494,1101){\circle{18}}
\put(537,1096){\circle{18}}
\put(566,1093){\circle{18}}
\put(587,1091){\circle{18}}
\put(604,1089){\circle{18}}
\put(618,1087){\circle{18}}
\put(630,1085){\circle{18}}
\put(641,1085){\circle{18}}
\put(650,1084){\circle{18}}
\put(689,1079){\circle{18}}
\put(732,1075){\circle{18}}
\put(761,1072){\circle{18}}
\put(782,1070){\circle{18}}
\put(799,1068){\circle{18}}
\put(813,1066){\circle{18}}
\put(826,1065){\circle{18}}
\put(836,1064){\circle{18}}
\put(846,1063){\circle{18}}
\put(884,1058){\circle{18}}
\put(928,1053){\circle{18}}
\put(956,1049){\circle{18}}
\put(978,1046){\circle{18}}
\put(995,1045){\circle{18}}
\put(1009,1042){\circle{18}}
\put(1021,1041){\circle{18}}
\put(1032,1040){\circle{18}}
\put(1041,1038){\circle{18}}
\put(1080,1032){\circle{18}}
\put(1123,1022){\circle{18}}
\put(1152,1016){\circle{18}}
\put(1173,1009){\circle{18}}
\put(1190,1006){\circle{18}}
\put(1204,1001){\circle{18}}
\put(1216,998){\circle{18}}
\put(1227,994){\circle{18}}
\put(1236,992){\circle{18}}
\put(1275,977){\circle{18}}
\put(1318,956){\circle{18}}
\put(1347,939){\circle{18}}
\put(1368,925){\circle{18}}
\put(1385,913){\circle{18}}
\put(1399,904){\circle{18}}
\put(1412,895){\circle{18}}
\put(1422,889){\circle{18}}
\end{picture}
\end{center}
\vskip5cm
\begin{center}
\Large Fig.\ 3
\end{center}
\vfill
\eject
%
%***************************************************************************
%*                                                                         *
%*  Figure 4                                                               *
%*                                                                         *
%***************************************************************************
%
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1285)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,327){\makebox(0,0)[r]{0.01}}
\put(1416,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,496){\makebox(0,0)[r]{0.02}}
\put(1416,496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,665){\makebox(0,0)[r]{0.03}}
\put(1416,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,834){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,834){\makebox(0,0)[r]{0.04}}
\put(1416,834){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1003){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1003){\makebox(0,0)[r]{0.05}}
\put(1416,1003){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1172){\makebox(0,0)[r]{0.06}}
\put(1416,1172){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.2}}
\put(264,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.6}}
\put(733,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.8}}
\put(967,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1}}
\put(1202,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.2}}
\put(1436,1152){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(264,1172){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(25,665){\makebox(0,0)[l]{\shortstack{{\large x(T)}}}}
\put(850,68){\makebox(0,0){{\large T}}}
%\put(850,1217){\makebox(0,0){{\large \bf Equilibrium Exponent}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{244.273pt}}
\put(1319,1053){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,828){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,667){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,555){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,481){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,395){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,318){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,238){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,1040){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(1309,1040){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1309,1067){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1202,818){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(1192,818){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1192,837){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,659){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(1074,659){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,675){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(967,549){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(957,549){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(957,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,476){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(840,476){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,486){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(733,391){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(723,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(616,315){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(606,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(606,321){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(498,236){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(488,236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(488,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(381,158){\usebox{\plotpoint}}
\put(398,169){\usebox{\plotpoint}}
\put(415,181){\usebox{\plotpoint}}
\put(432,192){\usebox{\plotpoint}}
\put(449,204){\usebox{\plotpoint}}
\put(466,216){\usebox{\plotpoint}}
\put(484,227){\usebox{\plotpoint}}
\put(501,239){\usebox{\plotpoint}}
\put(518,251){\usebox{\plotpoint}}
\put(535,262){\usebox{\plotpoint}}
\put(552,274){\usebox{\plotpoint}}
\put(569,286){\usebox{\plotpoint}}
\put(586,298){\usebox{\plotpoint}}
\put(603,309){\usebox{\plotpoint}}
\put(621,321){\usebox{\plotpoint}}
\put(638,332){\usebox{\plotpoint}}
\put(655,344){\usebox{\plotpoint}}
\put(672,356){\usebox{\plotpoint}}
\put(689,367){\usebox{\plotpoint}}
\put(707,379){\usebox{\plotpoint}}
\put(724,391){\usebox{\plotpoint}}
\put(741,403){\usebox{\plotpoint}}
\put(758,415){\usebox{\plotpoint}}
\put(775,426){\usebox{\plotpoint}}
\put(792,438){\usebox{\plotpoint}}
\put(809,449){\usebox{\plotpoint}}
\put(826,461){\usebox{\plotpoint}}
\put(844,473){\usebox{\plotpoint}}
\put(861,484){\usebox{\plotpoint}}
\put(878,496){\usebox{\plotpoint}}
\put(895,508){\usebox{\plotpoint}}
\put(912,520){\usebox{\plotpoint}}
\put(929,531){\usebox{\plotpoint}}
\put(947,543){\usebox{\plotpoint}}
\put(963,555){\usebox{\plotpoint}}
\put(981,566){\usebox{\plotpoint}}
\put(998,578){\usebox{\plotpoint}}
\put(1015,589){\usebox{\plotpoint}}
\put(1032,601){\usebox{\plotpoint}}
\put(1050,613){\usebox{\plotpoint}}
\put(1066,625){\usebox{\plotpoint}}
\put(1084,637){\usebox{\plotpoint}}
\put(1101,648){\usebox{\plotpoint}}
\put(1118,660){\usebox{\plotpoint}}
\put(1135,672){\usebox{\plotpoint}}
\put(1152,683){\usebox{\plotpoint}}
\put(1170,695){\usebox{\plotpoint}}
\put(1187,707){\usebox{\plotpoint}}
\put(1204,718){\usebox{\plotpoint}}
\put(1221,730){\usebox{\plotpoint}}
\put(1238,741){\usebox{\plotpoint}}
\put(1255,754){\usebox{\plotpoint}}
\put(1272,765){\usebox{\plotpoint}}
\put(1289,777){\usebox{\plotpoint}}
\put(1307,788){\usebox{\plotpoint}}
\put(1324,800){\usebox{\plotpoint}}
\put(1341,812){\usebox{\plotpoint}}
\put(1358,823){\usebox{\plotpoint}}
\put(1375,835){\usebox{\plotpoint}}
\put(1393,846){\usebox{\plotpoint}}
\put(1410,858){\usebox{\plotpoint}}
\put(1426,870){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}
